Automated Safety Analysis for Agentic Workflows

LLM applications are increasingly built as agentic workflows: programs that combine model calls, external tools, and control logic to act autonomously on a user's behalf. Because these workflows execute real-world actions, logical flaws in how a workflow is wired can cause severe harm in deployed systems. Unlike prompt injections or malformed API calls, these workflow bugs stem from defects in the workflow's design, yet no existing tool can statically validate workflow logic across frameworks prior to deployment. We present Apsis, a static safety analyzer that detects workflow bugs before deployment. To operate across frameworks, Apsis lifts framework-specific code into a common intermediate representation (IR). This IR models a workflow as a semantic graph of steps, data dependencies, and shared state, while annotating each component with behavioral properties such as whether an input is mandatory or how a shared channel merges concurrent writes. Building on this representation, we introduce a bug description language that formalizes recurring classes of agentic failures as declarative patterns over the IR. By matching these patterns against the IR, Apsis detects structural and behavioral flaws and pinpoints the exact step responsible for each bug. To evaluate Apsis, we construct, to our knowledge, the first corpus of workflow bugs, distilled from real-world reports across 13 widely used frameworks. On a reproducible benchmark suite drawn from this corpus, Apsis detects workflow bugs with 91% precision and 84% recall, and uncovers 36 previously unknown bugs in real-world workflows.

==> figures/ablation.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\pgfplotstableread[col sep=space]{
    label Struct Behav
    Stall 0.24 0.81
    Handoff 0.79 0.84
    Route 0.64 0.88
    State 0.31 0.81
    Subflow 0.77 0.85
    Role 0.78 0.89
}\abldata
\begin{axis}[
    ybar, bar width=11pt, bar shift auto=false,
    area legend,
    width=\columnwidth, height=3.6cm,
    axis lines=box,
    axis line style={draw=black!45, line width=0.5pt},
    ymin=0, ymax=1.36,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    yticklabel style={font=\sffamily\scriptsize\bfseries},
    symbolic x coords={Stall,Handoff,Route,State,Subflow,Role},
    xtick=data,
    xticklabel style={font=\sffamily\scriptsize\bfseries, yshift=2pt},
    enlarge x limits=0.09,
    tick style={draw=black!45},
    tick align=outside,
    major tick length=2pt,
    ymajorgrids, grid style={dashed, gray!28, line width=0.4pt},
    legend style={at={(0.5,-0.20)},anchor=north,legend columns=2,draw=none,
        font=\sffamily\scriptsize\bfseries,column sep=1.2ex},
    legend cell align=left,
    legend image code/.code={\fill (0cm,-0.05cm) rectangle (0.34cm,0.11cm);},
    nodes near coords={\textpdfrender{TextRenderingMode=2,LineWidth=0.2pt}{\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\pgfplotspointmeta}}},
    every node near coord/.append style={font=\sffamily\fontsize{5pt}{5pt}\selectfont\bfseries, rotate=90, anchor=west,
        inner sep=1.0pt, text=black},
    clip=false,
]
\addplot[fill=archSlate!30, draw=none, bar shift=-5.5pt] table[x=label, y=Struct] {\abldata};
\addplot[fill=archSlate, draw=none, bar shift=5.5pt] table[x=label, y=Behav] {\abldata};
\node[anchor=south east, font=\sffamily\scriptsize\bfseries, text=black!72, inner sep=0pt]
    at ([xshift=-4pt,yshift=2pt]rel axis cs:0,0.80) {recall};
\legend{Structural only, {+ Behavioral}}
\end{axis}
\end{tikzpicture}
\caption{Per-category recall under the structural-only catalog versus the full
structural$+$behavioral catalog; the behavioral layer recovers the recall topology alone misses.}
\label{fig:ablation}
\end{figure}


==> figures/dead-end-branch.tex <==
\begin{tikzpicture}
  \node[Pnode] (r) {$r \dblcolon \textbf{router}$};
  \node[Pnode] (a) at (2.5,0.3) {$a$};
  \node[Pnode] (b) at (2.5,-0.3) {$b$};
  \node[Final] (e) at (3.9,0.3) {};
  \draw[E] (r) -- (a) node[Lab,sloped,above,pos=0.5,inner sep=1.3pt]{(\kw{cond})};
  \draw[E] (r) -- (b) node[Lab,sloped,below,pos=0.5,inner sep=1.3pt]{(\kw{cond})};
  \draw[E] (a) -- (e) node[Lab,above,midway,inner sep=1.3pt]{(\kw{reaches})};
  \draw[M] (b) -- (e) node[LabC,sloped,below,pos=0.5,inner sep=1.3pt]{(\kw{reaches})};
\end{tikzpicture}


==> figures/example-workflow.tex <==
\begin{center}
\adjustbox{max width=\columnwidth}{%
\begin{tikzpicture}
  \node[Start] (s)   at (0,0.62)    {};
  \node[Pnode] (tri) at (1.7,0.62)  {$\icode{triage} \dblcolon \textbf{router}$};
  \node[Pnode] (ans) at (4.1,0.62)  {$\icode{answer} \dblcolon \textbf{agent}$};
  \node[Pnode] (kb)  at (6.2,0.62)  {$\icode{kb} \dblcolon \textbf{tool}$};
  \node[Pnode] (res) at (1.7,-0.62)  {$\icode{research} \dblcolon \textbf{subflow}$};
  \node[Slot]  (rep) at (4.1,-0.62)  {$\icode{reply} \dblcolon \textbf{channel}$};
  \node[Pnode] (apr) at (6.5,-0.62)  {$\icode{approve} \dblcolon \textbf{human}$};
  \node[Final] (e)   at (7.95,-0.62) {};
  \draw[E] (s) -- (tri) node[Lab,pos=0.5,above=9pt,inner sep=1pt]{(\kw{control})};
  \draw[E] (tri) -- (ans) node[Lab,pos=0.5,above=9pt,inner sep=1pt]{(\kw{cond}:\,faq)};
  \draw[E] (ans) -- (kb) node[Lab,pos=0.5,above=9pt,inner sep=1pt]{(\kw{tool})};
  \draw[E] (res) -- (rep) node[Lab,pos=0.5,below=9pt,inner sep=1pt]{(\kw{writes})};
  \draw[E] (rep) -- (apr) node[Lab,pos=0.5,below=9pt,inner sep=1pt]{(\kw{reads})};
  \draw[E] (apr) -- (e) node[Lab,pos=0.5,below=9pt,inner sep=1pt]{(\kw{control})};
  \draw[E] (tri) -- (res) node[Lab,midway,left,inner sep=3pt]{(\kw{cond}:\,complex)};
  \draw[E] (ans) -- (rep) node[Lab,midway,right,inner sep=3pt]{(\kw{writes})};
\end{tikzpicture}%
}
\end{center}


==> figures/ir.tex <==
\begin{figure}[t]
\centering
\adjustbox{max width=\columnwidth, center}{%
\begin{tikzpicture}
  \node[Pnode] (res) at (0,0)    {$\icode{research} \dblcolon \textbf{agent}$};
  \node[Pnode] (ana) at (3.1,0)  {$\icode{analyze} \dblcolon \textbf{agent}$};
  \node[Pnode] (ver) at (6.2,0)  {$\icode{verify} \dblcolon \textbf{agent}$};
  \node[Final] (end) at (8.0,0) {};
  \draw[E] (res) -- (ana) node[Lab,above,midway,inner sep=1.5pt]{(\kw{control})};
  \draw[E] (ana) to[bend left=20] node[Lab,above,midway,inner sep=1.5pt]{(\kw{control})} (ver);
  \draw[E] (ver) to[bend left=20] node[Lab,below,midway,inner sep=1.5pt]{(\kw{control})} (ana);
  \draw[M] (ver) -- (end) node[LabC,above,midway,inner sep=1.5pt]{(\kw{control})};
\end{tikzpicture}%
}
\caption{The same workflow lifted into the IR: slate boxes are steps
(\texttt{name\,::\,Type}), arrows are control edges, the ringed dot is the terminal that the
\icode{analyze}--\icode{verify} cycle never reaches, and the dashed coral arrow is the absent
exit edge that is the defect.}
\label{fig:ir}
\end{figure}


==> figures/niche.tex <==
\begin{figure}[t]
\centering
\definecolor{wfAccent}{RGB}{100,116,139}
\definecolor{wfFill}{RGB}{238,240,242}
\definecolor{aiZone}{RGB}{240,241,244}
\definecolor{aiEdge}{RGB}{188,193,203}
\definecolor{inkDark}{RGB}{30,41,59}
\adjustbox{max width=\columnwidth}{%
\begin{tikzpicture}[
  font=\sffamily, >={Stealth[length=2.0mm,width=1.9mm]},
  fwd/.style={->,draw=archSlate,line width=0.9pt},
  ret/.style={->,draw=archSlate!70,line width=0.8pt,densely dashed},
  drive/.style={->,draw=wfAccent,line width=1.2pt},
  inner/.style={->,draw=archSlate,line width=0.8pt},
  lbl/.style={font=\sffamily\scriptsize,text=archSlate,inner sep=1.5pt},
  ctrl/.style={rounded corners=2pt,draw=archSlate,line width=0.8pt,fill=white,
    inner xsep=4pt,inner ysep=3.5pt,align=center,text=inkDark,font=\sffamily\small},
  sub/.style={rounded corners=2pt,draw=archSlate!70,line width=0.8pt,fill=white,
    inner xsep=4pt,inner ysep=3pt,align=center,text=inkDark,font=\sffamily\small},
]
  \node[ctrl] (route) {\faRandom~route};
  \node[sub,above right=5mm and 9mm of route.east,anchor=west] (sa1) {{\color{wfAccent}\faRobot}~~sub-agent};
  \node[sub,below right=5mm and 9mm of route.east,anchor=west] (sa2) {{\color{wfAccent}\faRobot}~~sub-agent};
  \node[ctrl,right=9mm of sa1.east |- route] (merge) {\faObjectGroup~merge};
  \begin{scope}[on background layer]
    \node[draw=aiEdge,dash pattern=on 1.3pt off 1.3pt,rounded corners=3pt,fill=aiZone,
          fit=(sa1)(sa2),inner sep=3pt] (aigrp) {};
  \end{scope}
  \draw[inner] (route.east) -- (sa1.west);
  \draw[inner] (route.east) -- (sa2.west);
  \draw[inner] (sa1.east) -- (merge.west);
  \draw[inner] (sa2.east) -- (merge.west);
  \coordinate (tp) at ($(aigrp.north)+(0,6.5mm)$);
  \begin{scope}[on background layer]
    \node[draw=wfAccent,line width=1.4pt,rounded corners=5pt,fill=wfFill,
          fit=(route)(aigrp)(merge)(tp),inner xsep=6pt,inner ysep=4pt] (wf) {};
  \end{scope}
  \node[anchor=north,fill=wfAccent,text=white,font=\sffamily\bfseries\small,
        rounded corners=3pt,inner xsep=5pt,inner ysep=2.5pt]
        at ([yshift=-2.0mm]wf.north) {\faProjectDiagram~~Agentic Workflow};
  \node[rounded corners=3pt,draw=archSlate,line width=0.9pt,fill=white,
        minimum width=15mm,minimum height=14mm,align=center,text=inkDark,
        left=16mm of wf.west] (main) {{\large\color{wfAccent}\faRobot}\\[1pt]\small main\\[-1pt]\small agent};
  \node[rounded corners=3pt,draw=archSlate,line width=0.9pt,fill=white,
        minimum width=12mm,minimum height=14mm,align=center,text=inkDark,
        left=14mm of main] (user) {{\large\color{archSlate}\faUser}\\[1pt]\small user};
  \draw[fwd]   ([yshift=2.6mm]user.east) -- node[lbl,above]{task} ([yshift=2.6mm]main.west);
  \draw[ret]   ([yshift=-2.6mm]main.west) -- node[lbl,below]{answer} ([yshift=-2.6mm]user.east);
  \draw[drive] ([yshift=2.6mm]main.east) -- node[lbl,above,text=wfAccent]{drives} ([yshift=2.6mm]wf.west);
  \draw[ret]   ([yshift=-2.6mm]wf.west) -- node[lbl,below]{results} ([yshift=-2.6mm]main.east);
\end{tikzpicture}%
}
\caption{An agentic workflow's niche. Within the user-agent loop, a main agent does not
improvise: it drives a fixed workflow that routes a task to sub-agents and merges
their results before answering the user.}
\label{fig:niche}
\end{figure}


==> figures/overview.tex <==
\begin{figure}[t]
\centering
\definecolor{toolAccent}{RGB}{100,116,139}
\definecolor{toolFill}{RGB}{238,240,242}
\definecolor{ioFill}{RGB}{240,241,244}
\definecolor{bugRed}{RGB}{183,86,72}
\definecolor{inkDark}{RGB}{30,41,59}
\adjustbox{max width=\columnwidth}{%
\begin{tikzpicture}[
  font=\sffamily, >={Stealth[length=2.2mm,width=2.0mm]},
  flow/.style={->,draw=archSlate,line width=1.0pt},
  inner/.style={->,draw=toolAccent,line width=0.9pt},
  io/.style={rounded corners=2pt,draw=archSlate!70,line width=0.8pt,fill=ioFill,
    align=center,text=inkDark,inner xsep=5pt,inner ysep=5pt,font=\sffamily\small,minimum height=9mm},
  stage/.style={rounded corners=2pt,draw=toolAccent!70,line width=0.8pt,fill=white,
    align=center,text=inkDark,inner xsep=5pt,inner ysep=5pt,font=\sffamily\small,minimum height=9mm},
]
  \node[stage] (fe) {framework\\front-end};
  \node[stage,right=9mm of fe] (ir) {\tool\ IR};
  \node[stage,right=9mm of ir] (an) {bug\\analysis};
  \draw[inner] (fe) -- (ir);
  \draw[inner] (ir) -- (an);
  \coordinate (tp) at ($(ir.north)+(0,6mm)$);
  \begin{scope}[on background layer]
    \node[draw=toolAccent,line width=1.4pt,rounded corners=5pt,fill=toolFill,
          fit=(fe)(an)(tp),inner xsep=7pt,inner ysep=5pt] (apsis) {};
  \end{scope}
  \begin{scope}[on background layer]
    \fill[white,draw=archSlate!55,line width=0.6pt,rounded corners=2pt] ([shift={(1.4mm,1.4mm)}]fe.south west) rectangle ([shift={(1.4mm,1.4mm)}]fe.north east);
    \fill[white,draw=archSlate!55,line width=0.6pt,rounded corners=2pt] ([shift={(0.7mm,0.7mm)}]fe.south west) rectangle ([shift={(0.7mm,0.7mm)}]fe.north east);
  \end{scope}
  \node[anchor=north,fill=toolAccent,text=white,font=\sffamily\bfseries\small,
        rounded corners=3pt,inner xsep=5pt,inner ysep=2.5pt]
        at ([yshift=-2.0mm]apsis.north) {\textsc{Apsis} (Our Tool)};
  \node[io,left=11mm of apsis.west] (wf) {{\color{archSlate}\faProjectDiagram}~~workflow};
  \begin{scope}[on background layer]
    \fill[ioFill,draw=archSlate!55,line width=0.6pt,rounded corners=2pt] ([shift={(1.4mm,1.4mm)}]wf.south west) rectangle ([shift={(1.4mm,1.4mm)}]wf.north east);
    \fill[ioFill,draw=archSlate!55,line width=0.6pt,rounded corners=2pt] ([shift={(0.7mm,0.7mm)}]wf.south west) rectangle ([shift={(0.7mm,0.7mm)}]wf.north east);
  \end{scope}
  \node[io,right=11mm of apsis.east] (br) {{\color{bugRed}\faBug}~~bug report};
  \draw[flow] (wf.east) -- (apsis.west);
  \draw[flow] (apsis.east) -- (br.west);
\end{tikzpicture}%
}
\caption{\tool's pipeline: from a workflow to a bug report.}
\label{fig:overview}
\end{figure}


==> figures/stale-read.tex <==
\begin{tikzpicture}
  \node[Pnode] (w) {$w$};
  \node[Slot] (s) at (2.3,0) {$\iota \dblcolon \textbf{store}$};
  \node[Pnode] (r) at (4.6,0) {$r$};
  \draw[E] (w) -- (s) node[Lab,below,midway,inner sep=1.3pt]{(\kw{write})};
  \draw[E] (s) -- (r) node[Lab,below,midway,inner sep=1.3pt]{(\kw{read})};
  \draw[M] (w) to[bend left=17] node[LabC,above,midway,inner sep=1.5pt]{(\kw{reaches})} (r);
\end{tikzpicture}


==> figures/ungated-interrupt.tex <==
\begin{tikzpicture}
  \node[Pnode] (h1) {$h_1 \dblcolon \textbf{human}$};
  \node[Ghost] (rt) at (2.6,0) {$r \dblcolon \textbf{router}$};
  \node[Pnode] (h2) at (5.2,0) {$h_2 \dblcolon \textbf{human}$};
  \draw[M] (h1) -- (rt) node[LabC,above,midway,inner sep=1.5pt]{(\kw{reaches})};
  \draw[M] (rt) -- (h2) node[LabC,above,midway,inner sep=1.5pt]{(\kw{reaches})};
  \draw[E] (h1) to[bend right=14] node[Lab,below,midway,inner sep=1.5pt]{(\kw{reaches})} (h2);
\end{tikzpicture}

